Efficient Acoustic Echo Suppression with Condition-Aware Training

The topic of deep acoustic echo control (DAEC) has seen many approaches with various model topologies in recent years. Convolutional recurrent networks (CRNs), consisting of a convolutional encoder and decoder encompassing a recurrent bottleneck, are repeatedly employed due to their ability to preserve nearend speech even in double-talk (DT) condition. However, past architectures are either computationally complex or trade off smaller model sizes with a decrease in performance. We propose an improved CRN topology which, compared to other realizations of this class of architectures, not only saves parameters and computational complexity, but also shows improved performance in DT, outperforming both baseline architectures FCRN and CRUSE. Striving for a condition-aware training, we also demonstrate the importance of a high proportion of double-talk and the missing value of nearend-only speech in DAEC training data. Finally, we show how to control the trade-off between aggressive echo suppression and near-end speech preservation by fine-tuning with condition-aware component loss functions.

==> fig/bn2.tex <==
\documentclass[tikz]{standalone} 
\usepackage{xcolor}

\begin{document}
	\usetikzlibrary{dsp}
	\usetikzlibrary{chains}
	\usetikzlibrary{shapes.geometric}
	\usetikzlibrary{calc}

\begin{tikzpicture}[scale = .7]

\tikzstyle{arrow} = [thick,->,>=stealth]
\pgfmathsetmacro{\rootx}{0}
\pgfmathsetmacro{\rooty}{0}

\pgfmathsetmacro{\topconvs}{-1}
\pgfmathsetmacro{\convsep}{1.5}

\pgfmathsetmacro{\leftrow}{-3.0}
\pgfmathsetmacro{\rightrow}{8.5}
\pgfmathsetmacro{\middlerow}{(\rightrow+\leftrow)/2}
\pgfmathsetmacro{\boxheight}{1.8}
\pgfmathsetmacro{\boxwidth}{10}
\pgfmathsetmacro{\quadboxwidth}{34}

	% \fill [white] (-3,-0.1) rectangle (10,-4.6);
	
	\draw   (\leftrow,\rooty+\convsep-1.5)   coordinate    (NoisyInput)    {}
	       (\rightrow,\rooty+\convsep-1.5)  coordinate    (MaskOut)    {}
              (\middlerow,{\topconvs-0.65*\convsep}) node    (backdrop)     [dspfilter, minimum width=\quadboxwidth em, minimum height=7.0 em, fill=black!10, draw=white] {}
	       (\leftrow+.75,{\topconvs-0*\convsep}) node    (bottIn)     [dspfilter, minimum width=\boxwidth em, minimum height=\boxheight em, fill=white] {Conv($F, N\times 1$)}
	       (\rightrow-0.75,{\topconvs-0*\convsep}) node    (bottOut)     [dspfilter, minimum width=\boxwidth em, minimum height=\boxheight em, fill=white] {Conv($3F, N\times 1$)}
		   (\leftrow,{\topconvs-(0.55*\convsep)})   coordinate    (bottIn_)    {}
		   (\rightrow,{\topconvs-(0.55*\convsep)})   coordinate    (bottOut_)    {}
              (\leftrow+.75,{\topconvs-1*\convsep}) node    (clstm1)     [dspfilter, minimum width=\boxwidth em, minimum height=\boxheight em, fill=yellow!20] {Channel Divide}
	       (\rightrow-0.75,{\topconvs-1*\convsep}) node    (clstm2)     [dspfilter, minimum width=\boxwidth em, minimum height=\boxheight em, fill=yellow!20] {Reshape}
              ({\middlerow},{\topconvs-1*\convsep}) node    (rr)     [dspfilter, minimum width=0.7*\boxwidth em, minimum height=1.5*\boxheight em, fill=white] {}
              ({\middlerow},{\topconvs-1.55*\convsep}) node (text) 
              % [label=10 $\times$ \\ gGRU($LF/80$)] 
              [label=\vtop{\hbox{\strut{10 $\times$}} \hbox{GRU($LF/80$)}}]
              {};
     %          ({\middlerow},{\topconvs-2*\convsep}) node    (rr)     [dspfilter, minimum width=\boxwidth em, minimum height=\boxheight em, fill=white] {10 $\times$ gGRU($LF/80$)}
     %          (\leftrow,{\topconvs-(2*\convsep)})   coordinate    (clstm1_)    {}
		   % (\rightrow,{\topconvs-(2*\convsep)})   coordinate    (clstm2_)    {};

% \vtop{\hbox{\strut{\tt FCRN}} \hbox{after \cite{}}}

	%%% labels for named Signals
	% \draw  ([xshift=-0mm, yshift=-3mm] NoisyInput)   node    (inputTop)       [label=above:$\mathbf{Y}_{\ell}(k)$] {};
	% \draw  (MaskOut)   node    (inputTop)       [label=right:$\mathbf{G}_{\ell}(k)$] {};
	
    \draw ([xshift=8mm, yshift=-2mm] bottIn.north) coordinate (bottIn_data_in);
    \draw ([xshift=8mm, yshift=-2mm] clstm1.north) coordinate (clstm1_data_in);
    \draw ([xshift=8mm, yshift=2mm] clstm1.south) coordinate (clstm1_data_out);
    \draw ([xshift=-8mm, yshift=-2mm] clstm2.north) coordinate (clstm2_data_out);
    \draw ([xshift=-8mm, yshift=2mm] clstm2.south) coordinate (clstm2_data_in);
	\draw ([xshift=-8mm, yshift=-2mm] bottOut.north) coordinate (bottOut_data_out);	

    \draw  ([yshift=-2mm] rr.north)   node    (out_data_node)       [label=above:gGRU layer:] {};

    \draw  (bottIn_data_in)   node    (out_data_node)       [label=above:\scriptsize $L/8 \times 1 \times 3F$] {};
    \draw  (clstm1_data_in)   node    (out_data_node)       [label=above:\scriptsize $L/8 \times 1 \times F$] {};
    \draw  ([xshift=+8mm, yshift=+0.0mm]clstm1_data_out)   node    (clstm1_out)       [label=below:\scriptsize $LF/80 \times 1 \times 10$] {};
    \draw  ([xshift=-8mm, yshift=+0.0mm]clstm2_data_in)   node    (clstm1_out)       [label=below:\scriptsize $LF/80 \times 1 \times 10$] {};
    \draw  (clstm2_data_out)   node    (out_data_node)       [label=above:\scriptsize $L/8 \times 1 \times F$] {};
	\draw  (bottOut_data_out)   node    (out_data_node)       [label=above:\scriptsize $L/8 \times 1 \times 3F$] {};
	
	% \draw ([xshift=-35mm] quadconv1.north) coordinate (quadconv1.in1);
	% \draw ([xshift=35mm] quadconv1.north) coordinate (quadconv1.out2);
	% \draw ([xshift=-35mm] quadconv1.south) coordinate (quadconv1.out1);
	% \draw ([xshift=35mm] quadconv1.south) coordinate (quadconv1.in2);
	
	% \draw ([xshift=-35mm] quadconv2.north) coordinate (quadconv2.in1);
	% \draw ([xshift=35mm] quadconv2.north) coordinate (quadconv2.out2);
	% \draw ([xshift=-35mm] quadconv2.south) coordinate (quadconv2.out1);
	% \draw ([xshift=35mm] quadconv2.south) coordinate (quadconv2.in2);
	
	% \draw ([xshift=-35mm] quadconv3.north) coordinate (quadconv3.in1);
	% \draw ([xshift=35mm] quadconv3.north) coordinate (quadconv3.out2);
	% \draw ([xshift=-35mm] quadconv3.south) coordinate (quadconv3.out1);
	% \draw ([xshift=35mm] quadconv3.south) coordinate (quadconv3.in2);

    \draw ([xshift=-7.5 mm] bottIn.north) coordinate (bottIn.in);
	\draw ([xshift=-7.5mm] bottIn.south) coordinate (bottIn.out);
	
	\draw ([xshift=+7.5mm] bottOut.north) coordinate (bottOut.out);
	\draw ([xshift=+7.5 mm] bottOut.south) coordinate (bottOut.in);
	
	\draw ([xshift=-7.5 mm] clstm1.north) coordinate (clstm1.in);
	\draw ([xshift=-7.5mm] clstm1.south) coordinate (clstm1.out);
	
	\draw ([xshift=+7.5mm] clstm2.north) coordinate (clstm2.out);
	\draw ([xshift=+7.5 mm] clstm2.south) coordinate (clstm2.in);
	
	\draw ([xshift=+7.5mm] out_conv.north) coordinate (out_conv.out);
	\draw ([xshift=+7.5 mm] out_conv.south) coordinate (out_conv.in);
	

	\begin{scope}[start chain]
	
	\chainin (NoisyInput);

    \chainin (bottIn.in)        [join=by dspconn];
    \chainin (bottIn.out) ;
	\chainin (clstm1.in) 		[join=by dspconn];
 
	\chainin (clstm1);
	% \chainin (clstm1_) 		[join=by dspline];
    \chainin (rr) 		    [join=by dspconn];
	% \chainin (clstm2_) 		[join=by dspline];
	\chainin (clstm2) 		[join=by dspconn];
	
	\chainin (clstm2.out);
    \chainin (bottOut.in)        [join=by dspconn];
    \chainin (bottOut.out) ;

	\chainin (MaskOut) 	[join=by dspconn];


    \end{scope}

    \draw ([xshift=-6.5mm, yshift=-1.0mm] rr.west) coordinate (wiggle_A1);
	\draw ([xshift=+2.5mm, yshift=-0.5cm] clstm1.east) coordinate (wiggle_A2);
    \draw (wiggle_A1) to [out=-70, in=+110] (wiggle_A2);

    \draw ([xshift=+4.5mm, yshift=-1.0mm] rr.east) coordinate (wiggle_B1);
	\draw ([xshift=-4.5mm, yshift=-0.5cm] clstm2.west) coordinate (wiggle_B2);
    \draw (wiggle_B1) to [out=-110, in=+70] (wiggle_B2);
	
\end{tikzpicture}



\end{document}

==> fig/complexity_plot.tex <==
\documentclass[tikz]{standalone} 
\usepackage{xcolor}
\usepackage{pgfplots} 



\begin{document}
	\usetikzlibrary{dsp}
	\usetikzlibrary{chains}
	\usetikzlibrary{shapes.geometric}
	\usetikzlibrary{calc}
	


\pgfkeys{
    /prepare label/.style={
        /print label/\detokenize{#1}/.code={\ttfamily\detokenize{#1}}
    },
    /prepare label/.list={FCRN,FCRN15, gGCRN16, CRUSE, FDKF}
}

\begin{tikzpicture}

\begin{axis}[
width=.60*\columnwidth,
height=.60*\columnwidth,
legend cell align={left},
legend style={fill opacity=1.0, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
xlabel={\#FLOPS},
% x labels style = {color=black}
xmajorgrids,
xmin=300000000, xmax=20000000000,
xmode=log,
tick style={color=black},
% y label style={anchor=north, xshift=0mm, font=\big},
y label style={anchor=north, xshift=17mm, yshift=-3mm},
% y label style={anchor=north, xshift=-22mm, yshift=-6mm},
ylabel={\rotatebox[origin=c]{270}{{MOS}}},
% ylabel={\rotatebox[origin=c]{270}{\raisebox{3mm}[4mm][2mm]{MOS}}},
ymajorgrids,
yminorgrids,
minor y tick num=4,
ymin=3.3, ymax=4.7,
extra y ticks={4.6},
extra y tick labels={
    {}
},
extra y tick style={%
    major tick length=3pt,
},
% ytick style={color=black},
extra x ticks={350000000},
extra x tick style={%
    every tick/.append style={white, line width=2.7pt},
    yshift=1pt,
    % every tick/.append style={red},
    grid=none,
},
extra x tick labels={
    {}
    % \rotatebox[origin=c]{270}{\rule{3mm}{$\approx$}}
},
]
\addplot[
        mark=star,
        line width=0.75pt,
        % mark size=6pt,
        only marks,
        point meta=explicit symbolic,
        violet,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=-13pt}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			FCRN_ 12840000000 3.94
        };
\addplot[
        mark=star,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        blue,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=-13pt, inner sep=2}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			FCRN15_ 2011000000 3.80
        };
\addplot[
        mark=star,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        cyan,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=-18pt, inner sep=2}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			gGCRN16_ 583000000 3.98	
        };
\addplot[
        mark=star,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        magenta,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=-13pt, inner sep=2}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			CRUSE_ 685000000 3.92
        };
\addplot[
        mark=star,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        orange,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=3.5pt, xshift=17pt, inner sep=2}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			FDKF 330000000 3.63
        };
\end{axis}


\begin{axis}[
width=.60*\columnwidth,
height=.60*\columnwidth,
  axis y line*=right,
  axis x line=none,
xmin=300000000, xmax=20000000000,
xmode=log,
  ymin=3.3, ymax=4.7,
  % y axis line style=black,
% y label style={anchor=north, xshift=23mm, yshift=-81mm},
% ylabel={\rotatebox[origin=c]{270}{{MOS}}},
  %ylabel={DeltaSNR},
  every tick label/.append style={ticks=none, font=\big},
  legend pos=south east  
]
\addlegendimage{only marks, mark=o, black} \addlegendentry{DT\,Echo}
\addlegendimage{only marks, mark=star, black}\addlegendentry{DT\,Other}
\addplot[
        mark=o,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        violet,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=+2pt, xshift=-1pt, inner sep=2}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			FCRN 12840000000 4.35
        };
\addplot[
        mark=o,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        blue,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=1pt}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			FCRN15 2011000000 4.24
        };
\addplot[
        mark=o,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        cyan,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=4.5pt, xshift=4pt}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			gGCRN16 583000000 4.39	
        };
\addplot[
        mark=o,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        magenta,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=3pt, xshift=+13pt}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			CRUSE 685000000 4.32
        };
\addplot[
        mark=o,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        orange,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=-14pt}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			FDKF_ 330000000 3.39
        };


\draw [densely dashed, violet] (axis cs:12840000000,3.94) -- (axis cs:12840000000,4.35);
\draw [densely dashed, blue] (axis cs:2011000000,3.80) -- (axis cs:2011000000,4.24);
\draw [densely dashed, cyan] (axis cs:583000000,3.98) -- (axis cs:583000000,4.39); %gG
\draw [densely dashed, magenta] (axis cs:685000000,3.92) -- (axis cs:685000000,4.32);% Cruse
\draw [densely dashed, orange] (axis cs:330000000,3.63) -- (axis cs:330000000,3.39);% Kalman

\end{axis}

\draw (0.125,-0.15) node (t) {\rotatebox[origin=c]{270}{\rule{3mm}{0mm}{$\approx$}}};




\end{tikzpicture}



\end{document}


==> fig/complexity_plot_ST.tex <==
\documentclass[tikz]{standalone} 
\usepackage{xcolor}
\usepackage{pgfplots} 

\begin{document}
	\usetikzlibrary{dsp}
	\usetikzlibrary{chains}
	\usetikzlibrary{shapes.geometric}
	\usetikzlibrary{calc}
	
	

\pgfkeys{
    /prepare label/.style={
        /print label/\detokenize{#1}/.code={\ttfamily\detokenize{#1}}
    },
    /prepare label/.list={FCRN,FCRN15, gGCRN16, CRUSE, Kalman}
}


\begin{tikzpicture}

\definecolor{color0}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{axis}[
width=.60*\columnwidth,
height=.60*\columnwidth,
legend cell align={left},
legend style={fill opacity=1.0, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
xlabel={\#Parameters},
% xmajorgrids,
xmin=700000, xmax=5000000,
xmode=log,
tick style={color=black},
y label style={anchor=north, xshift=17mm, yshift=-3mm},
ylabel={\rotatebox[origin=c]{270}{{MOS}}},
% y label style={anchor=north, xshift=0mm, font=\big},
% ylabel={\rotatebox[origin=c]{270}{{MOS}}},
ymajorgrids,
yminorgrids,
minor y tick num=4,
ymin=3.3, ymax=4.7,
extra y ticks={4.6},
extra y tick labels={
    {}
},
extra y tick style={%
    major tick length=3pt,
},
% ytick style={color=black},
extra x ticks={770000},
extra x tick style={%
    every tick/.append style={white, line width=2.7pt},
    yshift=1pt,
    % every tick/.append style={red},
    grid=none,
},
extra x tick labels={
    {}
    % \rotatebox[origin=c]{270}{\rule{3mm}{$\approx$}}
},
]
\addplot[
        mark=star,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        cyan,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=-18pt, fill=white, inner sep=2}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			gGCRN16_ 1300000 3.48	
        };
\addplot[
        mark=star,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        magenta,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=-10pt, xshift=2pt, fill=white, inner sep=1pt}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			CRUSE 1900000 3.48
        };
\addplot[
        mark=star,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        blue,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=-13pt, fill=white, inner sep=2}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			FCRN15_ 1000000 3.49
        };
\addplot[
        mark=star,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        violet,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=-11pt, fill=white, inner sep = 1pt}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			FCRN 3700000 3.49
        };
\addplot[
        mark=star,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        orange,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=-10pt, xshift=17pt, fill=white, inner sep=1pt}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			Kalman 720000 3.48
        };
\end{axis}


\begin{axis}[
width=.60*\columnwidth,
height=.60*\columnwidth,
  axis y line*=right,
  axis x line=none,
xmin=700000, xmax=5000000,
xmode=log,
  ymin=3.3, ymax=4.7,
  y axis line style=black,
% y label style={anchor=north, xshift=23mm, yshift=-81mm},
% ylabel={\rotatebox[origin=c]{270}{{MOS}}},
  %ylabel={DeltaSNR},
  every tick label/.append style={ticks=none},
  legend pos=north east
]
\addlegendimage{only marks, mark=o, black} \addlegendentry{ST\,Echo}
\addlegendimage{only marks, mark=star, black}\addlegendentry{ST\,Other}
% \addplot[only marks, mark=o,black, point meta=explicit symbolic,
% 		nodes near coords={
%        		\pgfkeys{/print label/\pgfplotspointmeta/.try}
%   		},
%         every node near coord/.append style={font=\small, anchor=south,yshift=-13pt}]
%         table[header=false,meta index=0,x index=1,y index=2]{
% 			CRUSE5 183307688 14.21
%         }; %\addlegendentry{\(\displaystyle \Delta\)SNR}
\addplot[
        mark=o,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        violet,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=-5pt, xshift=-22pt, fill=white, inner sep=2}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			FCRN_ 3700000 4.21
        };
\addplot[
        mark=o,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        blue,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=2.5pt, xshift=0pt, fill=white, inner sep = 0.5pt}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			FCRN15 1000000 4.28
        };
\addplot[
        mark=o,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        magenta,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,yshift=0pt, xshift=11pt}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			CRUSE_ 1900000 4.09
        };
\addplot[
        mark=o,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        cyan,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south, yshift=3pt, xshift=8pt, fill=white, inner sep = 0.5pt}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			gGCRN16 1300000 4.08	
        };
\addplot[
        mark=o,
        line width=0.75pt,
        only marks,
        point meta=explicit symbolic,
        orange,
        nodes near coords={
            \pgfkeys{/print label/\pgfplotspointmeta/.try}
        },
        every node near coord/.append style={font=\small, anchor=south,xshift=12pt}
    ]
        table[header=false,meta index=0,x index=1,y index=2]{
			Kalman_ 720000 4.03
        };
\draw [densely dashed, magenta] (axis cs:1900000,3.48) -- (axis cs:1900000,4.09);% Cruse
\draw [densely dashed, cyan] (axis cs:1300000,3.48) -- (axis cs:1300000,4.08); %gG
\draw [densely dashed, blue] (axis cs:1000000,3.49) -- (axis cs:1000000,4.28);
\draw [densely dashed, violet] (axis cs:3700000,3.49) -- (axis cs:3700000,4.21);
\draw [densely dashed, orange] (axis cs:720000,3.48) -- (axis cs:720000,4.03);
\end{axis}

\draw (0.17,-0.15) node (t) {\rotatebox[origin=c]{270}{\rule{3mm}{0mm}{$\approx$}}};



\end{tikzpicture}



\end{document}


==> fig/xCRN_long.tex <==
\documentclass[tikz]{standalone} 
\usepackage{xcolor}

\begin{document}
	\usetikzlibrary{dsp}
	\usetikzlibrary{chains}
	\usetikzlibrary{shapes.geometric}
	\usetikzlibrary{calc}
	
\newcommand{\QuadConv}{EDBlock}

\begin{tikzpicture}[scale = .7]

\pgfarrowsdeclare{dsparrow}{dsparrow}
{
	\arrowsize=0.50pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfarrowsleftextend{-4\arrowsize}
	\pgfarrowsrightextend{4\arrowsize}
}
{
	\arrowsize=0.50pt
	\advance\arrowsize by .5\pgflinewidth
	\pgfsetdash{}{0pt} % Solid line (do not dash)
	\pgfsetmiterjoin	 % Fixed miter join of line
	\pgfsetbuttcap		 % Fixed butt cap of line
	\pgfpathmoveto{\pgfpoint{-4\arrowsize}{2.5\arrowsize}}
	\pgfpathlineto{\pgfpoint{4\arrowsize}{0pt}}
	\pgfpathlineto{\pgfpoint{-4\arrowsize}{-2.5\arrowsize}}
	\pgfpathclose
	\pgfusepathqfill
}


\tikzstyle{arrow} = [thick,->,>=stealth]
\pgfmathsetmacro{\rootx}{0}
\pgfmathsetmacro{\rooty}{0}

\pgfmathsetmacro{\topconvs}{-1}
\pgfmathsetmacro{\convsep}{1.35}

\pgfmathsetmacro{\leftrow}{-0.75}
\pgfmathsetmacro{\rightrow}{7.25}
\pgfmathsetmacro{\middlerow}{(\rightrow+\leftrow)/2}
\pgfmathsetmacro{\boxheight}{1.55}
\pgfmathsetmacro{\boxwidth}{10}
\pgfmathsetmacro{\quadboxwidth}{24.35}

	\fill [white] (-3,-0.1) rectangle (10,-4.6);
	
	\draw   (\leftrow,\rooty+\convsep)   coordinate    (NoisyInput1)    {}
            (\leftrow+7.75mm,\rooty+\convsep)   coordinate    (NoisyInput2)    {}
	       (\rightrow,\rooty+\convsep)  coordinate    (MaskOut)    {}
            (\leftrow+.75,{\topconvs-0*\convsep}) node    (conv1)     [dspfilter, minimum width=\boxwidth em, minimum height=\boxheight em, fill=white] {Conv($F, N\times 1$)}
	       (\rightrow-0.75,{\topconvs-0*\convsep}) node    (convd1)     [dspfilter, minimum width=\boxwidth em, minimum height=\boxheight em, fill=white] {Conv($F, N\times 1$)}
            (\leftrow,{\topconvs-0.75*\convsep})   node    (skip_branch1)      [dspnodefull] {}
            ({\middlerow},{\topconvs-0.75*\convsep}) node    (dwconv1)     [dspfilter, minimum width=2.5em, minimum height=0.75em, fill=white] {$1\times 1$}
            (\rightrow,{\topconvs-0.75*\convsep})  node    (adder1)     [dspadder, scale=0.7, fill=white] {}
            (\leftrow+.75,{\topconvs-1.5*\convsep}) node    (conv2)     [dspfilter, minimum width=\boxwidth em, minimum height=\boxheight em, fill=white] {Conv($F, N\times 1$)$_{/2}$}
	       (\rightrow-0.75,{\topconvs-1.5*\convsep}) node    (convd2)     [dspfilter, minimum width=\boxwidth em, minimum height=\boxheight em, fill=white] {DeConv($F, N\times 1$)$_{/2}$}
        
            (\leftrow+.75,{\topconvs-2.5*\convsep}) node    (conv3)     [dspfilter, minimum width=\boxwidth em, minimum height=\boxheight em, fill=white] {Conv($2F, N\times 1$)}
	       (\rightrow-0.75,{\topconvs-2.5*\convsep}) node    (convd3)     [dspfilter, minimum width=\boxwidth em, minimum height=\boxheight em, fill=white] {Conv($2F, N\times 1$)}
        (\leftrow,{\topconvs-3.25*\convsep})   node    (skip_branch2)      [dspnodefull] {}
        ({\middlerow},{\topconvs-3.25*\convsep}) node    (dwconv2)     [dspfilter, minimum width=2.5em, minimum height=0.75em, fill=white] {$1\times 1$}
        (\rightrow,{\topconvs-3.25*\convsep})  node    (adder2)     [dspadder, scale=0.7, fill=white] {}
        (\leftrow+.75,{\topconvs-4*\convsep}) node    (conv4)     [dspfilter, minimum width=\boxwidth em, minimum height=\boxheight em, fill=white] {Conv($2F, N\times 1$)$_{/2}$}
	       (\rightrow-0.75,{\topconvs-4*\convsep}) node    (convd4)     [dspfilter, minimum width=\boxwidth em, minimum height=\boxheight em, fill=white] {DeConv($2F, N\times 1$)$_{/2}$}
        
        (\leftrow+.75,{\topconvs-5*\convsep}) node    (conv5)     [dspfilter, minimum width=\boxwidth em, minimum height=\boxheight em, fill=white] {Conv($3F, N\times 1$)}
	       (\rightrow-0.75,{\topconvs-5*\convsep}) node    (convd5)     [dspfilter, minimum width=\boxwidth em, minimum height=\boxheight em, fill=white] {Conv($3F, N\times 1$)}
        (\leftrow,{\topconvs-5.75*\convsep})   node    (skip_branch3)      [dspnodefull] {}
        ({\middlerow},{\topconvs-5.75*\convsep}) node    (dwconv3)     [dspfilter, minimum width=2.5em, minimum height=0.75em, fill=white] {$1\times 1$}
        (\rightrow,{\topconvs-5.75*\convsep})  node    (adder3)     [dspadder, scale=0.7, fill=white] {}
        (\leftrow+.75,{\topconvs-6.5*\convsep}) node    (conv6)     [dspfilter, minimum width=\boxwidth em, minimum height=\boxheight em, fill=white] {Conv($3F, N\times 1$)$_{/2}$}
	       (\rightrow-0.75,{\topconvs-6.5*\convsep}) node    (convd6)     [dspfilter, minimum width=\boxwidth em, minimum height=\boxheight em, fill=white] {DeConv($3F, N\times 1$)$_{/2}$}
                
              (\middlerow,{\topconvs-7.5*\convsep}) node    (BN)     [dspfilter, minimum width=\quadboxwidth em, minimum height=\boxheight em, fill=black!10] {Recurrent Bottleneck}
	       (\rightrow-0.75,{\topconvs+1*\convsep}) node    (out_conv)     [dspfilter, minimum width=\boxwidth em, minimum height=\boxheight em, fill=white] {Conv($2, N\times 1$)}
              (\leftrow+0.75,{\topconvs+1*\convsep}) node    (in_conc)     [dspfilter, minimum width=\boxwidth em, minimum height=\boxheight em, fill=yellow!20] {Concat};

	% labels for named Signals
	\draw  ([xshift=-5mm, yshift=-8mm] NoisyInput1)   node    (inputTop)       [label=above:$\mathbf{Y}_{\ell}$] {};
    \draw  ([xshift=-5mm, yshift=-8mm] NoisyInput2)   node    (inputTop)       [label=above:$\mathbf{X}_{\ell}$] {};
	\draw  ([xshift=5mm, yshift=-8mm] MaskOut)   node    (inputTop)       [label=above:$\mathbf{G}_{\ell}$] {};
	

    \draw ([xshift=8mm, yshift=-2mm] conv1.north) coordinate (conv1_data_in);
    \draw ([xshift=8mm, yshift=-2mm] conv2.north) coordinate (conv2_data_in);
    \draw ([xshift=8mm, yshift=-2mm] conv3.north) coordinate (conv3_data_in);
    \draw ([xshift=8mm, yshift=-2mm] conv4.north) coordinate (conv4_data_in);
    \draw ([xshift=8mm, yshift=-2mm] conv5.north) coordinate (conv5_data_in);
    \draw ([xshift=8mm, yshift=-2mm] conv6.north) coordinate (conv6_data_in);

    \draw ([xshift=-8mm, yshift=-2mm] convd1.north) coordinate (convd1_data_out);
    \draw ([xshift=-8mm, yshift=-2mm] convd2.north) coordinate (convd2_data_out);
    \draw ([xshift=-8mm, yshift=-2mm] convd3.north) coordinate (convd3_data_out);
    \draw ([xshift=-8mm, yshift=-2mm] convd4.north) coordinate (convd4_data_out);
    \draw ([xshift=-8mm, yshift=-2mm] convd5.north) coordinate (convd5_data_out);
    \draw ([xshift=-8mm, yshift=-2mm] convd6.north) coordinate (convd6_data_out);

	\draw ([xshift=-8mm, yshift=-2mm] out_conv.north) coordinate (out_data);

    \draw  (conv1_data_in)   node    (conv1_in)       [label=above:\scriptsize $L \times 1 \times C_\mathrm{in}$] {};
    \draw  (conv2_data_in)   node    (conv2_in)       [label=above:\scriptsize $L \times 1 \times F$] {};
    \draw  ([xshift=-0mm, yshift=-1mm] conv3_data_in)   node    (conv3_in)       [label=above:\scriptsize $L/2 \times 1 \times F$] {};
    \draw  ([xshift=-0mm, yshift=-0.5mm]conv4_data_in)   node    (conv4_in)       [label=above:\scriptsize $L/2 \times 1 \times 2F$] {};
    \draw  ([xshift=-0mm, yshift=-1mm] conv5_data_in)   node    (conv5_in)       [label=above:\scriptsize $L/4 \times 1 \times 2F$] {};
    \draw  ([xshift=-0mm, yshift=-0.5mm]conv6_data_in)   node    (conv6_in)       [label=above:\scriptsize $L/4 \times 1 \times 3F$] {};

    \draw  ([xshift=-0mm, yshift=-4mm] conv6_in)   node    (quadconv3_out_left)       [label=below:\scriptsize $L/8 \times 1 \times 3F$] {};
	\draw  ([xshift=-0mm, yshift=-4mm] convd6_data_out)   node    (quadconv3_out_right)       [label=below:\scriptsize $L/8 \times 1 \times C_\mathrm{rb}$] {};

    \draw  (convd1_data_out)   node    (convd1_out)       [label=above:\scriptsize $L \times 1 \times F$] {};
    \draw  (convd2_data_out)   node    (convd2_out)       [label=above:\scriptsize $L \times 1 \times F$] {};
    \draw  ([xshift=-0mm, yshift=-1mm] convd3_data_out)   node    (convd3_out)       [label=above:\scriptsize $L/2 \times 1 \times 2F$] {};
    \draw  ([xshift=-0mm, yshift=-0.5mm]convd4_data_out)   node    (convd4_out)       [label=above:\scriptsize $L/2 \times 1 \times 2F$] {};
    \draw  ([xshift=-0mm, yshift=-1mm] convd5_data_out)   node    (convd5_out)       [label=above:\scriptsize $L/4 \times 1 \times 3F$] {};
    \draw  ([xshift=-0mm, yshift=-0.5mm]convd6_data_out)   node    (convd6_out)       [label=above:\scriptsize $L/4 \times 1 \times 3F$] {};
	
	
	\draw  (out_data)   node    (out_data_node)       [label=above:\scriptsize $L \times 1 \times C_\mathrm{out}$] {};

    \draw ([xshift=-7.5mm] conv1.south) coordinate (conv1.out);
	\draw ([xshift=-7.5 mm] conv1.north) coordinate (conv1.in);
    \draw ([xshift=-7.5mm] conv2.south) coordinate (conv2.out);
	\draw ([xshift=-7.5 mm] conv2.north) coordinate (conv2.in);
    \draw ([xshift=-7.5mm] conv3.south) coordinate (conv3.out);
	\draw ([xshift=-7.5 mm] conv3.north) coordinate (conv3.in);
    \draw ([xshift=-7.5mm] conv4.south) coordinate (conv4.out);
	\draw ([xshift=-7.5 mm] conv4.north) coordinate (conv4.in);
    \draw ([xshift=-7.5mm] conv5.south) coordinate (conv5.out);
	\draw ([xshift=-7.5 mm] conv5.north) coordinate (conv5.in);
    \draw ([xshift=-7.5mm] conv6.south) coordinate (conv6.out);
	\draw ([xshift=-7.5 mm] conv6.north) coordinate (conv6.in);

    \draw ([xshift=7.5mm] convd1.south) coordinate (convd1.in);
	\draw ([xshift=7.5 mm] convd1.north) coordinate (convd1.out);
    \draw ([xshift=7.5mm] convd2.south) coordinate (convd2.in);
	\draw ([xshift=7.5 mm] convd2.north) coordinate (convd2.out);
    \draw ([xshift=7.5mm] convd3.south) coordinate (convd3.in);
	\draw ([xshift=7.5 mm] convd3.north) coordinate (convd3.out);
    \draw ([xshift=7.5mm] convd4.south) coordinate (convd4.in);
	\draw ([xshift=7.5 mm] convd4.north) coordinate (convd4.out);
    \draw ([xshift=7.5mm] convd5.south) coordinate (convd5.in);
	\draw ([xshift=7.5 mm] convd5.north) coordinate (convd5.out);
    \draw ([xshift=7.5mm] convd6.south) coordinate (convd6.in);
	\draw ([xshift=7.5 mm] convd6.north) coordinate (convd6.out);
    
	
	% \draw ([xshift=-35mm] quadconv1.north) coordinate (quadconv1.in1);
	% \draw ([xshift=35mm] quadconv1.north) coordinate (quadconv1.out2);
	% \draw ([xshift=-35mm] quadconv1.south) coordinate (quadconv1.out1);
	% \draw ([xshift=35mm] quadconv1.south) coordinate (quadconv1.in2);
	
	% \draw ([xshift=-35mm] quadconv2.north) coordinate (quadconv2.in1);
	% \draw ([xshift=35mm] quadconv2.north) coordinate (quadconv2.out2);
	% \draw ([xshift=-35mm] quadconv2.south) coordinate (quadconv2.out1);
	% \draw ([xshift=35mm] quadconv2.south) coordinate (quadconv2.in2);
	
	% \draw ([xshift=-35mm] quadconv3.north) coordinate (quadconv3.in1);
	% \draw ([xshift=35mm] quadconv3.north) coordinate (quadconv3.out2);
	% \draw ([xshift=-35mm] quadconv3.south) coordinate (quadconv3.out1);
	% \draw ([xshift=35mm] quadconv3.south) coordinate (quadconv3.in2);

    \draw ([xshift=-40mm] BN.north) coordinate (BN.in);
	\draw ([xshift=40mm] BN.north) coordinate (BN.out);
	
	% \draw ([xshift=-7.5 mm] clstm1.north) coordinate (clstm1.in);
	% \draw ([xshift=-7.5mm] clstm1.south) coordinate (clstm1.out);
	
	% \draw ([xshift=+7.5mm] clstm2.north) coordinate (clstm2.out);
	% \draw ([xshift=+7.5 mm] clstm2.south) coordinate (clstm2.in);
	
	\draw ([xshift=+7.5mm] out_conv.north) coordinate (out_conv.out);
	\draw ([xshift=+7.5 mm] out_conv.south) coordinate (out_conv.in);

    \draw ([xshift=-7.5mm] in_conc.south) coordinate (in_conc.out);
	\draw ([xshift=-7.5 mm] in_conc.north) coordinate (in_conc.in1);
    \draw ([xshift=+7.5 mm] in_conc.north) coordinate (in_conc.in2);
	
    % \begin{scope}[start chain]
    %     \chainin (NoisyInput2);
    %     \chainin (in_conc.in2)      [join=by dspconn];
    % \end{scope}

	\begin{scope}[start chain]
        \chainin (NoisyInput2);
        \chainin (in_conc.in2)      [join=by dspconn];

        \chainin (skip_branch1);
    	\chainin (dwconv1) [join=by dspconn];
    	\chainin (adder1) [join=by dspconn];
        \chainin (skip_branch2);
    	\chainin (dwconv2) [join=by dspconn];
    	\chainin (adder2) [join=by dspconn];
        \chainin (skip_branch3);
    	\chainin (dwconv3) [join=by dspconn];
    	\chainin (adder3) [join=by dspconn];

        \chainin (NoisyInput1);
        \chainin (in_conc.in1)      [join=by dspconn];
    	\chainin (in_conc.out);
        \chainin (conv1.in) 	[join=by dspconn];
    	\chainin (conv1.out);
        \chainin (conv2.in) 	[join=by dspconn];
    	\chainin (conv2.out); 
        \chainin (conv3.in) 	[join=by dspconn];
    	\chainin (conv3.out); 
        \chainin (conv4.in) 	[join=by dspconn];
    	\chainin (conv4.out); 
        \chainin (conv5.in) 	[join=by dspconn];
    	\chainin (conv5.out); 
        \chainin (conv6.in) 	[join=by dspconn];
    	\chainin (conv6.out); 

    	\chainin (BN.in) 		[join=by dspconn];
    	\chainin (BN.out);

        \chainin (convd6.in) 	[join=by dspconn];
        \chainin (convd6.out);
        \chainin (adder3) 	    [join=by dspconn];
        \chainin (convd5.in) 	[join=by dspconn];
        \chainin (convd5.out);
        \chainin (convd4.in) 	[join=by dspconn];
        \chainin (convd4.out);
        \chainin (adder2) 	    [join=by dspconn];
        \chainin (convd3.in) 	[join=by dspconn];
        \chainin (convd3.out);
        \chainin (convd2.in) 	[join=by dspconn];
        \chainin (convd2.out);
        \chainin (adder1) 	    [join=by dspconn];
        \chainin (convd1.in) 	[join=by dspconn];
        \chainin (convd1.out);

    	\chainin (out_conv.in) 	[join=by dspconn];
    	\chainin (out_conv.out);
    	\chainin (MaskOut) 	[join=by dspconn];

    \end{scope}
	
\end{tikzpicture}



\end{document}

